Pansu-Wulff shapes in $\mathbb{H}^1$

We consider an asymmetric left-invariant norm $||\cdot ||_K$ in the first Heisenberg group $\mathbb{H}^1$ induced by a convex body $K\subset\mathbb{R}^2$ containing the origin in its interior. Associated to $\|\cdot\|_K$ there is a perimeter functional, that coincides with the classical sub-Riemannian perimeter in case $K$ is the closed unit disk centered at the origin of $\mathbb{R}^2$. Under the assumption that $K$ has $C^2$ boundary with strictly positive geodesic curvature we compute the first variation formula of perimeter for sets with $C^2$ boundary. The localization of the variational formula in the non-singular part of the boundary, composed of the points where the tangent plane is not horizontal, allows us to define a mean curvature function $H_K$ out of the singular set. In the case of non-vanishing mean curvature, the condition that $H_K$ be constant implies that the non-singular portion of the boundary is foliated by horizontal liftings of translations of $\partial K$ dilated by a factor of $1/H_K$. Based on this we can defined a sphere $\mathbb{S}_K$ with constant mean curvature $1$ by considering the union of all horizontal liftings of $\partial K$ starting from $(0,0,0)$ until they meet again in a point of the vertical axis. We give some geometric properties of this sphere and, moreover, we prove that, up to non-homogeneous dilations and left-translations, they are the only solutions of the sub-Finsler isoperimetric problem in a restricted class of sets.

==> cylinder-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 2.75) {};
		\node [style=none] (1) at (-4, -4.5) {};
		\node [style=none] (2) at (-1, 2.75) {};
		\node [style=none] (3) at (-1, -4.5) {};
		\node [style=none] (4) at (2, 3) {};
		\node [style=none] (6) at (5, 3) {};
		\node [style=none] (8) at (2, -4) {};
		\node [style=none] (9) at (5, -4) {};
		\node [style=none] (14) at (-4, 0.75) {};
		\node [style=none] (16) at (-1, 1) {};
		\node [style=none] (17) at (-2.75, 0.75) {};
		\node [style=none] (18) at (2, 2) {};
		\node [style=none] (19) at (5, 1) {};
		\node [style=none] (21) at (3.75, 0.5) {};
		\node [style=none] (22) at (2, -1.75) {};
		\node [style=none] (23) at (5, -2.75) {};
		\node [style=none] (24) at (3.25, -2.25) {};
		\node [style=none] (25) at (3.75, -3.25) {};
		\node [style=none] (26) at (0.25, 1) {$g_r+\frac{t_M-t_m}{2}$};
		\node [style=none] (28) at (-4, -3) {};
		\node [style=none] (29) at (-2.5, -2) {};
		\node [style=none] (30) at (-1, -2.75) {};
		\node [style=none] (31) at (-2.75, -3) {};
		\node [style=none] (32) at (0.25, -2.75) {$g_r-\frac{t_M-t_m}{2}$};
		\node [style=none] (37) at (-0.25, -0.75) {$g_r$};
		\node [style=none] (38) at (5.75, 1) {$h+t_M$};
		\node [style=none] (39) at (5.75, -0.75) {$g_r$};
		\node [style=none] (40) at (5.75, -2.75) {$h+t_m$};
		\node [style=none] (41) at (-3.75, 2) {};
		\node [style=none] (42) at (-3.25, 3) {};
		\node [style=none] (43) at (-2.5, 3) {};
		\node [style=none] (44) at (-2, 2.75) {};
		\node [style=none] (45) at (-1.5, 2.25) {};
		\node [style=none] (46) at (-4, -3) {};
		\node [style=none] (47) at (-1, -2.75) {};
		\node [style=none] (48) at (-3.75, -4.25) {};
		\node [style=none] (49) at (-3.25, -5.25) {};
		\node [style=none] (50) at (-2.5, -5.25) {};
		\node [style=none] (51) at (-2, -5) {};
		\node [style=none] (52) at (-1.5, -4.5) {};
		\node [style=none] (53) at (2.25, 2.75) {};
		\node [style=none] (54) at (2.75, 3.75) {};
		\node [style=none] (55) at (3.25, 2.25) {};
		\node [style=none] (56) at (4.25, 3.25) {};
		\node [style=none] (57) at (4.75, 2) {};
		\node [style=none] (58) at (2.25, -3.25) {};
		\node [style=none] (59) at (3, -4) {};
		\node [style=none] (60) at (3.75, -4.5) {};
		\node [style=none] (61) at (4.25, -4) {};
		\node [style=none] (63) at (-4, 3.25) {$r\mathbb{S}_K^+$};
		\node [style=none] (64) at (-4, -5.25) {$r\mathbb{S}_K^-$};
		\node [style=none] (65) at (2.25, 3.5) {$E^+$};
		\node [style=none] (66) at (2.25, -4.25) {$E^-$};
		\node [style=none] (67) at (-4, -1) {};
		\node [style=none] (68) at (-2.5, 0) {};
		\node [style=none] (69) at (-1, -0.75) {};
		\node [style=none] (70) at (-2.75, -1) {};
		\node [style=none] (71) at (2, -1) {};
		\node [style=none] (72) at (3.5, 0) {};
		\node [style=none] (73) at (5, -0.75) {};
		\node [style=none] (74) at (3.25, -1) {};
		\node [style=none] (75) at (-4, 0.75) {};
		\node [style=none] (76) at (-2.5, 1.75) {};
		\node [style=none] (77) at (-1, 1) {};
		\node [style=none] (78) at (2, 2) {};
		\node [style=none] (79) at (5, 1) {};
		\node [style=none] (80) at (3.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (8.center);
		\draw (6.center) to (9.center);
		\draw [in=-15, out=-90, looseness=0.75] (16.center) to (17.center);
		\draw [in=-90, out=165, looseness=0.50] (17.center) to (14.center);
		\draw [in=165, out=-90] (18.center) to (21.center);
		\draw [in=-90, out=-15, looseness=0.75] (21.center) to (19.center);
		\draw [in=165, out=-90] (22.center) to (25.center);
		\draw [in=-90, out=-15, looseness=0.75] (25.center) to (23.center);
		\draw [in=-45, out=90, looseness=0.75] (23.center) to (24.center);
		\draw [in=90, out=135, looseness=1.50] (24.center) to (22.center);
		\draw [in=-165, out=90, looseness=0.50] (28.center) to (29.center);
		\draw [in=90, out=15, looseness=0.75] (29.center) to (30.center);
		\draw [in=-15, out=-90, looseness=0.75] (30.center) to (31.center);
		\draw [in=-90, out=165, looseness=0.50] (31.center) to (28.center);
		\draw [in=-105, out=90, looseness=0.50] (14.center) to (41.center);
		\draw [in=-150, out=75, looseness=0.50] (41.center) to (42.center);
		\draw [in=135, out=45, looseness=0.75] (42.center) to (43.center);
		\draw [in=-150, out=-45] (43.center) to (44.center);
		\draw [in=120, out=30, looseness=0.75] (44.center) to (45.center);
		\draw [in=90, out=-60, looseness=0.50] (45.center) to (16.center);
		\draw [in=105, out=-90, looseness=0.50] (46.center) to (48.center);
		\draw [in=150, out=-75, looseness=0.50] (48.center) to (49.center);
		\draw [in=-135, out=-45, looseness=0.75] (49.center) to (50.center);
		\draw [in=150, out=45] (50.center) to (51.center);
		\draw [in=-120, out=-30, looseness=0.75] (51.center) to (52.center);
		\draw [in=-90, out=60, looseness=0.50] (52.center) to (47.center);
		\draw [in=240, out=90] (18.center) to (53.center);
		\draw [in=-180, out=45, looseness=0.50] (53.center) to (54.center);
		\draw [in=180, out=0, looseness=0.50] (54.center) to (55.center);
		\draw [in=165, out=0, looseness=0.75] (55.center) to (56.center);
		\draw [in=105, out=-15, looseness=0.75] (56.center) to (57.center);
		\draw [in=90, out=-75] (57.center) to (19.center);
		\draw [in=105, out=-90, looseness=0.75] (22.center) to (58.center);
		\draw [in=165, out=-75, looseness=0.75] (58.center) to (59.center);
		\draw [in=180, out=-15, looseness=0.75] (59.center) to (60.center);
		\draw [in=225, out=-15, looseness=1.25] (60.center) to (61.center);
		\draw [in=-90, out=45, looseness=0.75] (61.center) to (23.center);
		\draw [in=-165, out=90, looseness=0.50] (67.center) to (68.center);
		\draw [in=90, out=15, looseness=0.75] (68.center) to (69.center);
		\draw [in=-15, out=-90, looseness=0.75] (69.center) to (70.center);
		\draw [in=-90, out=165, looseness=0.50] (70.center) to (67.center);
		\draw [in=-165, out=90, looseness=0.50] (71.center) to (72.center);
		\draw [in=90, out=15, looseness=0.75] (72.center) to (73.center);
		\draw [in=-15, out=-90, looseness=0.75] (73.center) to (74.center);
		\draw [in=-90, out=165, looseness=0.50] (74.center) to (71.center);
		\draw [style=dashed, in=-165, out=90, looseness=0.50] (75.center) to (76.center);
		\draw [style=dashed, in=90, out=15, looseness=0.75] (76.center) to (77.center);
		\draw [style=dashed, in=-45, out=90, looseness=0.75] (79.center) to (80.center);
		\draw [style=dashed, in=90, out=135, looseness=1.50] (80.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> projection.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.525) {};
		\node [style=none] (1) at (-1.75, 0.025) {};
		\node [style=none] (2) at (-0.5, -1.5) {};
		\node [style=none] (3) at (1.75, -1) {};
		\node [style=none] (4) at (-3.75, -0.5) {};
		\node [style=none] (5) at (0.5, -3.25) {};
		\node [style=none] (9) at (-1, 0.825) {$K$};
		\node [style=none] (10) at (-3.25, -1.225) {$L$};
		\node [style=none] (11) at (1.5, 1) {$L_z$};
		\node [style=none] (12) at (-0.325, -3.05) {$z$};
		\node [style=none] (13) at (0.275, -2.125) {$p$};
		\node [style=none] (14) at (1.975, 0.1) {$p+x$};
		\node [style=none] (15) at (2, 1.025) {};
		\node [style=none] (16) at (-0.75, -3.25) {};
		\node [style=black dot] (17) at (1.35, 0) {};
		\node [style=black dot] (18) at (0.225, -1.725) {};
		\node [style=black dot] (20) at (-0.375, -2.675) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=165, out=90, looseness=0.75] (1.center) to (0.center);
		\draw [in=60, out=-15, looseness=0.75] (0.center) to (3.center);
		\draw [in=-30, out=-120] (3.center) to (2.center);
		\draw [in=-90, out=150, looseness=0.75] (2.center) to (1.center);
		\draw (4.center) to (5.center);
		\draw (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

